muRelBench: MicroBenchmarks for Zonotope Domains

We present \texttt{muRelBench}, a framework for synthetic benchmarks for weakly-relational abstract domains and their operations. This extensible microbenchmarking framework enables researchers to experimentally evaluate proposed algorithms for numerical abstract domains, such as closure,least-upper bound, and forget, enabling them to quickly prototype and validate performance improvements before considering more intensive experimentation. Additionally, the framework provides mechanisms for checking correctness properties for each of the benchmarks to ensure correctness within the synthetic benchmarks.

==> images/density-all.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9000.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(948,990){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(948,1247){\makebox(0,0)[r]{\strut{}5}}%
      \csname LTb\endcsname%%
      \put(948,1505){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(948,1762){\makebox(0,0)[r]{\strut{}15}}%
      \csname LTb\endcsname%%
      \put(948,2019){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(948,2277){\makebox(0,0)[r]{\strut{}25}}%
      \csname LTb\endcsname%%
      \put(948,2534){\makebox(0,0)[r]{\strut{}30}}%
      \csname LTb\endcsname%%
      \put(948,2791){\makebox(0,0)[r]{\strut{}35}}%
      \csname LTb\endcsname%%
      \put(948,3048){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(948,3306){\makebox(0,0)[r]{\strut{}45}}%
      \csname LTb\endcsname%%
      \put(948,3563){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(1127,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.1}}}%
      \csname LTb\endcsname%%
      \put(1354,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.2}}}%
      \csname LTb\endcsname%%
      \put(1580,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.3}}}%
      \csname LTb\endcsname%%
      \put(1807,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.4}}}%
      \csname LTb\endcsname%%
      \put(2034,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.5}}}%
      \csname LTb\endcsname%%
      \put(2260,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.6}}}%
      \csname LTb\endcsname%%
      \put(2487,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.7}}}%
      \csname LTb\endcsname%%
      \put(2713,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.8}}}%
      \csname LTb\endcsname%%
      \put(2940,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.9}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2462,3170){\makebox(0,0)[r]{\strut{}Floyd-Warshall}}%
      \csname LTb\endcsname%%
      \put(2462,2950){\makebox(0,0)[r]{\strut{}Chawdhary}}%
      \csname LTb\endcsname%%
      \put(475,2276){\rotatebox{-270.00}{\makebox(0,0){\strut{}Average Time (ms) }}}%
      \put(2099,440){\makebox(0,0){\strut{}Density}}%
      \put(2099,3893){\makebox(0,0){\strut{}\(N = 25\)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3438,990){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(3438,1419){\makebox(0,0)[r]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(3438,1848){\makebox(0,0)[r]{\strut{}40}}%
      \csname LTb\endcsname%%
      \put(3438,2277){\makebox(0,0)[r]{\strut{}60}}%
      \csname LTb\endcsname%%
      \put(3438,2705){\makebox(0,0)[r]{\strut{}80}}%
      \csname LTb\endcsname%%
      \put(3438,3134){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(3438,3563){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(3617,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.1}}}%
      \csname LTb\endcsname%%
      \put(3844,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.2}}}%
      \csname LTb\endcsname%%
      \put(4070,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.3}}}%
      \csname LTb\endcsname%%
      \put(4297,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.4}}}%
      \csname LTb\endcsname%%
      \put(4524,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.5}}}%
      \csname LTb\endcsname%%
      \put(4750,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.6}}}%
      \csname LTb\endcsname%%
      \put(4977,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.7}}}%
      \csname LTb\endcsname%%
      \put(5203,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.8}}}%
      \csname LTb\endcsname%%
      \put(5430,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.9}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2943,2276){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(4589,440){\makebox(0,0){\strut{}Density}}%
      \put(4589,3893){\makebox(0,0){\strut{}\(N = 50\)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5928,990){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5928,1505){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5928,2019){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5928,2534){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5928,3048){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5928,3563){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6107,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.1}}}%
      \csname LTb\endcsname%%
      \put(6334,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.2}}}%
      \csname LTb\endcsname%%
      \put(6560,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.3}}}%
      \csname LTb\endcsname%%
      \put(6787,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.4}}}%
      \csname LTb\endcsname%%
      \put(7014,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.5}}}%
      \csname LTb\endcsname%%
      \put(7240,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.6}}}%
      \csname LTb\endcsname%%
      \put(7467,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.7}}}%
      \csname LTb\endcsname%%
      \put(7693,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.8}}}%
      \csname LTb\endcsname%%
      \put(7920,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.9}}}%
      \put(8495,990){\makebox(0,0)[r]{\strut{}0}}%
      \put(8495,1505){\makebox(0,0)[r]{\strut{}100}}%
      \put(8495,2019){\makebox(0,0)[r]{\strut{}200}}%
      \put(8495,2534){\makebox(0,0)[r]{\strut{}300}}%
      \put(8495,3048){\makebox(0,0)[r]{\strut{}400}}%
      \put(8495,3563){\makebox(0,0)[r]{\strut{}500}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5829,2276){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(7079,440){\makebox(0,0){\strut{}Density}}%
      \put(7079,3893){\makebox(0,0){\strut{}\(N = 100\)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={450.00bp},height={198.00bp}]{images/density-all}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/density-inc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9000.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(948,990){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(948,1633){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(948,2277){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(948,2920){\makebox(0,0)[r]{\strut{}0.03}}%
      \csname LTb\endcsname%%
      \put(948,3563){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(1127,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.1}}}%
      \csname LTb\endcsname%%
      \put(1354,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.2}}}%
      \csname LTb\endcsname%%
      \put(1580,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.3}}}%
      \csname LTb\endcsname%%
      \put(1807,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.4}}}%
      \csname LTb\endcsname%%
      \put(2034,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.5}}}%
      \csname LTb\endcsname%%
      \put(2260,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.6}}}%
      \csname LTb\endcsname%%
      \put(2487,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.7}}}%
      \csname LTb\endcsname%%
      \put(2713,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.8}}}%
      \csname LTb\endcsname%%
      \put(2940,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.9}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2462,1603){\makebox(0,0)[r]{\strut{}Chawdhary}}%
      \csname LTb\endcsname%%
      \put(2462,1383){\makebox(0,0)[r]{\strut{}Incremental}}%
      \csname LTb\endcsname%%
      \put(211,2276){\rotatebox{-270.00}{\makebox(0,0){\strut{}Average Time (ms) }}}%
      \put(2099,440){\makebox(0,0){\strut{}Density}}%
      \put(2099,3893){\makebox(0,0){\strut{}\(N = 25\)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3438,990){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(3438,1505){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(3438,2019){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(3438,2534){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(3438,3048){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(3438,3563){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(3617,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.1}}}%
      \csname LTb\endcsname%%
      \put(3844,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.2}}}%
      \csname LTb\endcsname%%
      \put(4070,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.3}}}%
      \csname LTb\endcsname%%
      \put(4297,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.4}}}%
      \csname LTb\endcsname%%
      \put(4524,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.5}}}%
      \csname LTb\endcsname%%
      \put(4750,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.6}}}%
      \csname LTb\endcsname%%
      \put(4977,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.7}}}%
      \csname LTb\endcsname%%
      \put(5203,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.8}}}%
      \csname LTb\endcsname%%
      \put(5430,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.9}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2943,2276){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(4589,440){\makebox(0,0){\strut{}Density}}%
      \put(4589,3893){\makebox(0,0){\strut{}\(N = 50\)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5928,990){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5928,1312){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5928,1633){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5928,1955){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5928,2277){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5928,2598){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5928,2920){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5928,3241){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5928,3563){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6107,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.1}}}%
      \csname LTb\endcsname%%
      \put(6334,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.2}}}%
      \csname LTb\endcsname%%
      \put(6560,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.3}}}%
      \csname LTb\endcsname%%
      \put(6787,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.4}}}%
      \csname LTb\endcsname%%
      \put(7014,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.5}}}%
      \csname LTb\endcsname%%
      \put(7240,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.6}}}%
      \csname LTb\endcsname%%
      \put(7467,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.7}}}%
      \csname LTb\endcsname%%
      \put(7693,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.8}}}%
      \csname LTb\endcsname%%
      \put(7920,638){\rotatebox{45.00}{\makebox(0,0)[l]{\strut{}0.9}}}%
      \put(8495,990){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(8495,1312){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(8495,1633){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(8495,1955){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(8495,2277){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(8495,2598){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(8495,2920){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(8495,3241){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(8495,3563){\makebox(0,0)[r]{\strut{}$1.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5829,2276){\rotatebox{-270.00}{\makebox(0,0){\strut{}}}}%
      \put(7079,440){\makebox(0,0){\strut{}Density}}%
      \put(7079,3893){\makebox(0,0){\strut{}\(N = 100\)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={450.00bp},height={198.00bp}]{images/density-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/overview.tex <==
\definecolor{softblue}{HTML}{c3e5f5}
\definecolor{darkblue}{HTML}{3465a4}
\begin{tikzpicture}[%
  %show background grid,
  font=\large,
  connection/.style={color=darkblue, draw,-{Stealth[round]}},
  comp/.style={draw, rectangle, rounded corners, inner sep=0.5em, minimum size=1em},
  param/.style={font=\small,
    draw,
    trapezium,
    trapezium left angle=60,
    trapezium right angle=120,
    fill=gray!10}
  ]%

  \draw[fill=softblue, rounded corners, dashed] (-3.75, 4.5) rectangle (2.5, 3.5);
  \node[comp] at (-3, 4) (ops1) {\(ops1\)};
  \node[comp] at (-1, 4) (check1) {\(check1\)};
  \node at (1, 4) {\dots};
  \node[comp] at (2, 4) (Z) {\(Z\)};

  \node[comp, fill=softblue] at (2, 2) (gen) {\emph{State generator}};
  \node[param, inner sep=-0.4em, text width=2.5cm] at (6, 3.5) (cparams) {
    \begin{align*}
    N &= \{25,50,\cdots\},\\[0pt]
    D &= \{.1,.2,\cdots\}\\[0pt]
  \end{align*}};
  \node[param] at (-4.75, 0) (rparams) {\(R = \{\text{average}, 3 \text{ runs}\}\)};
  \node[comp, fill=softblue] at (0, 0) (bench) {\emph{Benchmarking}};
  \node[param] at (0, -2) (output) {Runtime data for each \(N \times D\)};

  \draw[connection] (rparams) edge (bench);
  \draw[connection] (cparams) -- (6, 2) -- (gen);
  \draw[connection] (Z) edge (gen);
  \draw[connection] (bench) edge (output);
  \draw[connection] (ops1) -- (-3, 1.5) -- (-1, 1.5) -- (-1, 0.35);
  \draw[connection] (check1) -- (-1, 2) -- (0, 2) -- (bench);
  \draw[connection] (gen) -- (2, 0) -- (bench);

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../paper"
%%% End:

